Tetrahedron maps and symmetries of three dimensional integrable discrete equations

A relationship between the tetrahedron equation for maps and the consistency property of integrable discrete equations on $\mathbb{Z}^3$ is investigated. Our approach is a generalization of a method developed in the context of Yang-Baxter maps, based on the invariants of symmetry groups of the lattice equations. The method is demonstrated by a case-by-case analysis of the octahedron type lattice equations classified recently, leading to some new examples of tetrahedron maps and integrable coupled lattice equations.

==> Tessera.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tessera.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1889.27656746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96204469)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Tessera.pdf}}%
    \put(0.60945488,0.4319651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{0}$}}%
    \put(0.57321401,0.60555861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{3}$}}%
    \put(0.51738014,0.48609486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{2}$}}%
    \put(0.45163901,0.35548335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{1}$}}%
    \put(0.95443807,0.13518579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{4}$}}%
    \put(0.95800104,0.85181914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{34}$}}%
    \put(0.59197136,0.93457882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{234}$}}%
    \put(0.45210228,0.63678094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{23}$}}%
    \put(0.34300903,0.39879839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{12}$}}%
    \put(0.2428642,0.58537334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{123}$}}%
    \put(0.3850934,0.5289471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{13}$}}%
    \put(0.58371197,0.32498309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{24}$}}%
    \put(0.25689559,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{14}$}}%
    \put(0.0267833,0.22001961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{124}$}}%
    \put(-0.00318202,0.89622677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{1234}$}}%
    \put(0.3187867,0.78318917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\scriptstyle{134}$}}%
  \end{picture}%
\endgroup%


==> ft.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ft.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{687.60841823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41633746)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ft.pdf}}%
    \put(0.17837826,0.12138345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\binom{x_1}{y_1}}$}}}%
    \put(0.105358488,0.23902724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\binom{x_2}{y_2}}$}}}%
    \put(0.26252084,0.24136453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\binom{x_3}{y_3}}$}}}%
    \put(0.21286950,0.21362865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_2}$}}}%
    \put(0.19526188,0.01308884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_1}$}}}%
    \put(0.37803825,0.10813879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f}$}}}%
    \put(0.01373207,0.09723142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_{12}}$}}}%
    \put(0.37601260,0.29512229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_3}$}}}%
    \put(-0.0018498,0.30602960){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_{123}}$}}}%
    \put(0.18825000,0.39173040){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_{23}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ft.pdf}}%
    \put(0.78057347,0.29366925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\binom{u_1}{v_1}}$}}}%
    \put(0.85394995,0.15590058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\binom{u_2}{v_2}}$}}}%
    \put(0.70343207,0.16806286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\binom{u_3}{v_3}}$}}}%
    \put(0.98055372,0.10813879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f}$}}}%
    \put(0.79130767,0.01308884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_1}$}}}%
    \put(0.60424062,0.09723142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_{12}}$}}}%
    \put(0.58492385,0.30602966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_{123}}$}}}%
    \put(0.78816918,0.39173043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_{23}}$}}}%
    \put(0.97376341,0.29867811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_3}$}}}%
    \put(0.78335176,0.23921070){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${f_{13}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ft.pdf}}%
  \end{picture}%
\endgroup%


==> zamo1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zamo1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{672.82499886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4284758)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zamo1.pdf}}%
    \put(0.21917708,0.2403777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$H_1$}}}%
    \put(0.27435207,0.15840344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$H_2$}}}%
    \put(0.14508497,0.13790989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$H_4$}}}%
    \put(0.17424888,0.24825985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$H_3$}}}%
    \put(0.75673901,0.12451029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$H_3$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=2]{zamo1.pdf}}%
    \put(0.71259905,0.12372202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$H_1$}}}%
    \put(0.81900794,0.21279022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$H_2$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{zamo1.pdf}}%
    \put(0.78432655,0.24839509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{$H_4$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=4]{zamo1.pdf}}%
    \put(0.00478288,0.20884916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${34}$}}}%
    \put(-0.019105,0.16076811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${24}$}}}%
    \put(0.03246429,0.09480494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${23}$}}}%
    \put(0.15533175,0.03338315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${14}$}}}%
    \put(0.23572957,0.0161886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${13}$}}}%
    \put(0.31297454,0.04017135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${34}$}}}%
    \put(0.41386594,0.18677914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${14}$}}}%
    \put(0.41938343,0.13554523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${24}$}}}%
    \put(0.38470201,0.08667601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${12}$}}}%
    \put(0.13877926,0.37831516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${12}$}}}%
    \put(0.18370745,0.40684372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${13}$}}}%
    \put(0.26489349,0.37437409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${23}$}}}%
    \put(0.55010463,0.300477708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${12}$}}}%
    \put(0.55010463,0.2137708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${14}$}}}%
    \put(0.520463,0.24708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${24}$}}}%
    \put(0.8004862,0.01979384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${12}$}}}%
    \put(0.75518112,0.00578361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${13}$}}}%
    \put(0.70382723,0.0091228459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${23}$}}}%
    \put(0.91142119,0.29037721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${23}$}}}%
    \put(0.95109676,0.23140968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${24}$}}}%
    \put(0.80624138,0.373746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${14}$}}}%
    \put(0.63236064,0.36936638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${34}$}}}%
    \put(0.94278174,0.18396803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${34}$}}}%
    \put(0.69430607,0.39064996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\footnotesize{${13}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zamo1.pdf}}%
  \end{picture}%
\endgroup%

